A Formal Analogue of Euler's Formula for Infinite Planar Regular Graphs

We present a formal version of the numbers of vertices, edges, and faces for infinite planar regular triangular meshes of degree r>6. These numbers are defined via Euler summation of sequences obtained from iterated expansions of a convex combinatorial disk. We prove that these formal quantities satisfy the classical Euler formula, providing a combinatorial analogue of Euler's formula for infinite planar graphs.

==> mesh.tex <==
\newcommand{\mesh}{

\begin{figure}[tb]
	\centering	

\begin{tikzpicture}[scale=1.3]
\pgfmathsetmacro{\q}{0.7}
\pgfmathsetmacro{\p}{0.3}
\coordinate (P0-0) at (0.000 cm, 0.000 cm);
\coordinate (P1-0) at (0.000 cm, 1.200 cm);
\draw[fill=black] (P1-0) circle (2pt);
\coordinate (P1-1) at (0.938 cm, 0.748 cm);
\draw[fill=black] (P1-1) circle (2pt);
\coordinate (P1-2) at (1.170 cm, -0.267 cm);
\draw[fill=black] (P1-2) circle (2pt);
\coordinate (P1-3) at (0.521 cm, -1.081 cm);
\draw[fill=black] (P1-3) circle (2pt);
\coordinate (P1-4) at (-0.521 cm, -1.081 cm);
\draw[fill=black] (P1-4) circle (2pt);
\coordinate (P1-5) at (-1.170 cm, -0.267 cm);
\draw[fill=black] (P1-5) circle (2pt);
\coordinate (P1-6) at (-0.938 cm, 0.748 cm);
\draw[fill=black] (P1-6) circle (2pt);
\coordinate (P1-7) at (-0.000 cm, 1.200 cm);
\coordinate (P2-0) at (1.041 cm, 2.162 cm);
\draw[fill=black] (P2-0) circle (2pt);
\coordinate (P2-1) at (1.632 cm, 1.759 cm);
\draw[fill=black] (P2-1) circle (2pt);
\coordinate (P2-2) at (2.078 cm, 1.200 cm);
\draw[fill=black] (P2-2) circle (2pt);
\coordinate (P2-3) at (2.340 cm, 0.534 cm);
\draw[fill=black] (P2-3) circle (2pt);
\coordinate (P2-4) at (2.393 cm, -0.179 cm);
\draw[fill=black] (P2-4) circle (2pt);
\coordinate (P2-5) at (2.234 cm, -0.877 cm);
\draw[fill=black] (P2-5) circle (2pt);
\coordinate (P2-6) at (1.876 cm, -1.496 cm);
\draw[fill=black] (P2-6) circle (2pt);
\coordinate (P2-7) at (1.352 cm, -1.983 cm);
\draw[fill=black] (P2-7) circle (2pt);
\coordinate (P2-8) at (0.707 cm, -2.293 cm);
\draw[fill=black] (P2-8) circle (2pt);
\coordinate (P2-9) at (0.000 cm, -2.400 cm);
\draw[fill=black] (P2-9) circle (2pt);
\coordinate (P2-10) at (-0.707 cm, -2.293 cm);
\draw[fill=black] (P2-10) circle (2pt);
\coordinate (P2-11) at (-1.352 cm, -1.983 cm);
\draw[fill=black] (P2-11) circle (2pt);
\coordinate (P2-12) at (-1.876 cm, -1.496 cm);
\draw[fill=black] (P2-12) circle (2pt);
\coordinate (P2-13) at (-2.234 cm, -0.877 cm);
\draw[fill=black] (P2-13) circle (2pt);
\coordinate (P2-14) at (-2.393 cm, -0.179 cm);
\draw[fill=black] (P2-14) circle (2pt);
\coordinate (P2-15) at (-2.340 cm, 0.534 cm);
\draw[fill=black] (P2-15) circle (2pt);
\coordinate (P2-16) at (-2.078 cm, 1.200 cm);
\draw[fill=black] (P2-16) circle (2pt);
\coordinate (P2-17) at (-1.632 cm, 1.759 cm);
\draw[fill=black] (P2-17) circle (2pt);
\coordinate (P2-18) at (-1.041 cm, 2.162 cm);
\draw[fill=black] (P2-18) circle (2pt);
\coordinate (P2-19) at (-0.358 cm, 2.373 cm);
\draw[fill=black] (P2-19) circle (2pt);
\coordinate (P2-20) at (0.358 cm, 2.373 cm);
\draw[fill=black] (P2-20) circle (2pt);
\coordinate (P2-21) at (1.041 cm, 2.162 cm);
\coordinate (P3-0) at (1.915 cm, 3.048 cm);
\draw[fill=black] (P3-0) circle (2pt);
\coordinate (P3-1) at (2.245 cm, 2.815 cm);
\draw[fill=black] (P3-1) circle (2pt);
\coordinate (P3-2) at (2.546 cm, 2.546 cm);
\draw[fill=black] (P3-2) circle (2pt);
\coordinate (P3-3) at (2.815 cm, 2.245 cm);
\draw[fill=black] (P3-3) circle (2pt);
\coordinate (P3-4) at (3.048 cm, 1.915 cm);
\draw[fill=black] (P3-4) circle (2pt);
\coordinate (P3-5) at (3.243 cm, 1.562 cm);
\draw[fill=black] (P3-5) circle (2pt);
\coordinate (P3-6) at (3.398 cm, 1.189 cm);
\draw[fill=black] (P3-6) circle (2pt);
\coordinate (P3-7) at (3.510 cm, 0.801 cm);
\draw[fill=black] (P3-7) circle (2pt);
\coordinate (P3-8) at (3.577 cm, 0.403 cm);
\draw[fill=black] (P3-8) circle (2pt);
\coordinate (P3-9) at (3.600 cm, 0.000 cm);
\draw[fill=black] (P3-9) circle (2pt);
\coordinate (P3-10) at (3.577 cm, -0.403 cm);
\draw[fill=black] (P3-10) circle (2pt);
\coordinate (P3-11) at (3.510 cm, -0.801 cm);
\draw[fill=black] (P3-11) circle (2pt);
\coordinate (P3-12) at (3.398 cm, -1.189 cm);
\draw[fill=black] (P3-12) circle (2pt);
\coordinate (P3-13) at (3.243 cm, -1.562 cm);
\draw[fill=black] (P3-13) circle (2pt);
\coordinate (P3-14) at (3.048 cm, -1.915 cm);
\draw[fill=black] (P3-14) circle (2pt);
\coordinate (P3-15) at (2.815 cm, -2.245 cm);
\draw[fill=black] (P3-15) circle (2pt);
\coordinate (P3-16) at (2.546 cm, -2.546 cm);
\draw[fill=black] (P3-16) circle (2pt);
\coordinate (P3-17) at (2.245 cm, -2.815 cm);
\draw[fill=black] (P3-17) circle (2pt);
\coordinate (P3-18) at (1.915 cm, -3.048 cm);
\draw[fill=black] (P3-18) circle (2pt);
\coordinate (P3-19) at (1.562 cm, -3.243 cm);
\draw[fill=black] (P3-19) circle (2pt);
\coordinate (P3-20) at (1.189 cm, -3.398 cm);
\draw[fill=black] (P3-20) circle (2pt);
\coordinate (P3-21) at (0.801 cm, -3.510 cm);
\draw[fill=black] (P3-21) circle (2pt);
\coordinate (P3-22) at (0.403 cm, -3.577 cm);
\draw[fill=black] (P3-22) circle (2pt);
\coordinate (P3-23) at (0.000 cm, -3.600 cm);
\draw[fill=black] (P3-23) circle (2pt);
\coordinate (P3-24) at (-0.403 cm, -3.577 cm);
\draw[fill=black] (P3-24) circle (2pt);
\coordinate (P3-25) at (-0.801 cm, -3.510 cm);
\draw[fill=black] (P3-25) circle (2pt);
\coordinate (P3-26) at (-1.189 cm, -3.398 cm);
\draw[fill=black] (P3-26) circle (2pt);
\coordinate (P3-27) at (-1.562 cm, -3.243 cm);
\draw[fill=black] (P3-27) circle (2pt);
\coordinate (P3-28) at (-1.915 cm, -3.048 cm);
\draw[fill=black] (P3-28) circle (2pt);
\coordinate (P3-29) at (-2.245 cm, -2.815 cm);
\draw[fill=black] (P3-29) circle (2pt);
\coordinate (P3-30) at (-2.546 cm, -2.546 cm);
\draw[fill=black] (P3-30) circle (2pt);
\coordinate (P3-31) at (-2.815 cm, -2.245 cm);
\draw[fill=black] (P3-31) circle (2pt);
\coordinate (P3-32) at (-3.048 cm, -1.915 cm);
\draw[fill=black] (P3-32) circle (2pt);
\coordinate (P3-33) at (-3.243 cm, -1.562 cm);
\draw[fill=black] (P3-33) circle (2pt);
\coordinate (P3-34) at (-3.398 cm, -1.189 cm);
\draw[fill=black] (P3-34) circle (2pt);
\coordinate (P3-35) at (-3.510 cm, -0.801 cm);
\draw[fill=black] (P3-35) circle (2pt);
\coordinate (P3-36) at (-3.577 cm, -0.403 cm);
\draw[fill=black] (P3-36) circle (2pt);
\coordinate (P3-37) at (-3.600 cm, -0.000 cm);
\draw[fill=black] (P3-37) circle (2pt);
\coordinate (P3-38) at (-3.577 cm, 0.403 cm);
\draw[fill=black] (P3-38) circle (2pt);
\coordinate (P3-39) at (-3.510 cm, 0.801 cm);
\draw[fill=black] (P3-39) circle (2pt);
\coordinate (P3-40) at (-3.398 cm, 1.189 cm);
\draw[fill=black] (P3-40) circle (2pt);
\coordinate (P3-41) at (-3.243 cm, 1.562 cm);
\draw[fill=black] (P3-41) circle (2pt);
\coordinate (P3-42) at (-3.048 cm, 1.915 cm);
\draw[fill=black] (P3-42) circle (2pt);
\coordinate (P3-43) at (-2.815 cm, 2.245 cm);
\draw[fill=black] (P3-43) circle (2pt);
\coordinate (P3-44) at (-2.546 cm, 2.546 cm);
\draw[fill=black] (P3-44) circle (2pt);
\coordinate (P3-45) at (-2.245 cm, 2.815 cm);
\draw[fill=black] (P3-45) circle (2pt);
\coordinate (P3-46) at (-1.915 cm, 3.048 cm);
\draw[fill=black] (P3-46) circle (2pt);
\coordinate (P3-47) at (-1.562 cm, 3.243 cm);
\draw[fill=black] (P3-47) circle (2pt);
\coordinate (P3-48) at (-1.189 cm, 3.398 cm);
\draw[fill=black] (P3-48) circle (2pt);
\coordinate (P3-49) at (-0.801 cm, 3.510 cm);
\draw[fill=black] (P3-49) circle (2pt);
\coordinate (P3-50) at (-0.403 cm, 3.577 cm);
\draw[fill=black] (P3-50) circle (2pt);
\coordinate (P3-51) at (-0.000 cm, 3.600 cm);
\draw[fill=black] (P3-51) circle (2pt);
\coordinate (P3-52) at (0.403 cm, 3.577 cm);
\draw[fill=black] (P3-52) circle (2pt);
\coordinate (P3-53) at (0.801 cm, 3.510 cm);
\draw[fill=black] (P3-53) circle (2pt);
\coordinate (P3-54) at (1.189 cm, 3.398 cm);
\draw[fill=black] (P3-54) circle (2pt);
\coordinate (P3-55) at (1.562 cm, 3.243 cm);
\draw[fill=black] (P3-55) circle (2pt);
\coordinate (P3-56) at (1.915 cm, 3.048 cm);
\coordinate (P4-0) at (2.788 cm, 3.907 cm);
\coordinate (P4-1) at (2.952 cm, 3.785 cm);
\coordinate (P4-2) at (3.111 cm, 3.655 cm);
\coordinate (P4-3) at (3.265 cm, 3.519 cm);
\coordinate (P4-4) at (3.412 cm, 3.376 cm);
\coordinate (P4-5) at (3.553 cm, 3.227 cm);
\coordinate (P4-6) at (3.688 cm, 3.072 cm);
\coordinate (P4-7) at (3.816 cm, 2.912 cm);
\coordinate (P4-8) at (3.937 cm, 2.746 cm);
\coordinate (P4-9) at (4.051 cm, 2.575 cm);
\coordinate (P4-10) at (4.157 cm, 2.400 cm);
\coordinate (P4-11) at (4.256 cm, 2.220 cm);
\coordinate (P4-12) at (4.347 cm, 2.036 cm);
\coordinate (P4-13) at (4.430 cm, 1.849 cm);
\coordinate (P4-14) at (4.505 cm, 1.658 cm);
\coordinate (P4-15) at (4.571 cm, 1.464 cm);
\coordinate (P4-16) at (4.630 cm, 1.267 cm);
\coordinate (P4-17) at (4.680 cm, 1.068 cm);
\coordinate (P4-18) at (4.721 cm, 0.867 cm);
\coordinate (P4-19) at (4.754 cm, 0.665 cm);
\coordinate (P4-20) at (4.778 cm, 0.461 cm);
\coordinate (P4-21) at (4.793 cm, 0.256 cm);
\coordinate (P4-22) at (4.800 cm, 0.051 cm);
\coordinate (P4-23) at (4.798 cm, -0.154 cm);
\coordinate (P4-24) at (4.787 cm, -0.359 cm);
\coordinate (P4-25) at (4.767 cm, -0.563 cm);
\coordinate (P4-26) at (4.738 cm, -0.766 cm);
\coordinate (P4-27) at (4.701 cm, -0.968 cm);
\coordinate (P4-28) at (4.656 cm, -1.168 cm);
\coordinate (P4-29) at (4.602 cm, -1.366 cm);
\coordinate (P4-30) at (4.539 cm, -1.561 cm);
\coordinate (P4-31) at (4.468 cm, -1.754 cm);
\coordinate (P4-32) at (4.389 cm, -1.943 cm);
\coordinate (P4-33) at (4.302 cm, -2.129 cm);
\coordinate (P4-34) at (4.207 cm, -2.311 cm);
\coordinate (P4-35) at (4.105 cm, -2.488 cm);
\coordinate (P4-36) at (3.995 cm, -2.661 cm);
\coordinate (P4-37) at (3.877 cm, -2.830 cm);
\coordinate (P4-38) at (3.753 cm, -2.993 cm);
\coordinate (P4-39) at (3.621 cm, -3.150 cm);
\coordinate (P4-40) at (3.484 cm, -3.302 cm);
\coordinate (P4-41) at (3.339 cm, -3.448 cm);
\coordinate (P4-42) at (3.189 cm, -3.588 cm);
\coordinate (P4-43) at (3.033 cm, -3.721 cm);
\coordinate (P4-44) at (2.871 cm, -3.847 cm);
\coordinate (P4-45) at (2.704 cm, -3.966 cm);
\coordinate (P4-46) at (2.532 cm, -4.078 cm);
\coordinate (P4-47) at (2.355 cm, -4.182 cm);
\coordinate (P4-48) at (2.175 cm, -4.279 cm);
\coordinate (P4-49) at (1.990 cm, -4.368 cm);
\coordinate (P4-50) at (1.801 cm, -4.449 cm);
\coordinate (P4-51) at (1.610 cm, -4.522 cm);
\coordinate (P4-52) at (1.415 cm, -4.587 cm);
\coordinate (P4-53) at (1.218 cm, -4.643 cm);
\coordinate (P4-54) at (1.018 cm, -4.691 cm);
\coordinate (P4-55) at (0.817 cm, -4.730 cm);
\coordinate (P4-56) at (0.614 cm, -4.761 cm);
\coordinate (P4-57) at (0.410 cm, -4.782 cm);
\coordinate (P4-58) at (0.205 cm, -4.796 cm);
\coordinate (P4-59) at (0.000 cm, -4.800 cm);
\coordinate (P4-60) at (-0.205 cm, -4.796 cm);
\coordinate (P4-61) at (-0.410 cm, -4.782 cm);
\coordinate (P4-62) at (-0.614 cm, -4.761 cm);
\coordinate (P4-63) at (-0.817 cm, -4.730 cm);
\coordinate (P4-64) at (-1.018 cm, -4.691 cm);
\coordinate (P4-65) at (-1.218 cm, -4.643 cm);
\coordinate (P4-66) at (-1.415 cm, -4.587 cm);
\coordinate (P4-67) at (-1.610 cm, -4.522 cm);
\coordinate (P4-68) at (-1.801 cm, -4.449 cm);
\coordinate (P4-69) at (-1.990 cm, -4.368 cm);
\coordinate (P4-70) at (-2.175 cm, -4.279 cm);
\coordinate (P4-71) at (-2.355 cm, -4.182 cm);
\coordinate (P4-72) at (-2.532 cm, -4.078 cm);
\coordinate (P4-73) at (-2.704 cm, -3.966 cm);
\coordinate (P4-74) at (-2.871 cm, -3.847 cm);
\coordinate (P4-75) at (-3.033 cm, -3.721 cm);
\coordinate (P4-76) at (-3.189 cm, -3.588 cm);
\coordinate (P4-77) at (-3.339 cm, -3.448 cm);
\coordinate (P4-78) at (-3.484 cm, -3.302 cm);
\coordinate (P4-79) at (-3.621 cm, -3.150 cm);
\coordinate (P4-80) at (-3.753 cm, -2.993 cm);
\coordinate (P4-81) at (-3.877 cm, -2.830 cm);
\coordinate (P4-82) at (-3.995 cm, -2.661 cm);
\coordinate (P4-83) at (-4.105 cm, -2.488 cm);
\coordinate (P4-84) at (-4.207 cm, -2.311 cm);
\coordinate (P4-85) at (-4.302 cm, -2.129 cm);
\coordinate (P4-86) at (-4.389 cm, -1.943 cm);
\coordinate (P4-87) at (-4.468 cm, -1.754 cm);
\coordinate (P4-88) at (-4.539 cm, -1.561 cm);
\coordinate (P4-89) at (-4.602 cm, -1.366 cm);
\coordinate (P4-90) at (-4.656 cm, -1.168 cm);
\coordinate (P4-91) at (-4.701 cm, -0.968 cm);
\coordinate (P4-92) at (-4.738 cm, -0.766 cm);
\coordinate (P4-93) at (-4.767 cm, -0.563 cm);
\coordinate (P4-94) at (-4.787 cm, -0.359 cm);
\coordinate (P4-95) at (-4.798 cm, -0.154 cm);
\coordinate (P4-96) at (-4.800 cm, 0.051 cm);
\coordinate (P4-97) at (-4.793 cm, 0.256 cm);
\coordinate (P4-98) at (-4.778 cm, 0.461 cm);
\coordinate (P4-99) at (-4.754 cm, 0.665 cm);
\coordinate (P4-100) at (-4.721 cm, 0.867 cm);
\coordinate (P4-101) at (-4.680 cm, 1.068 cm);
\coordinate (P4-102) at (-4.630 cm, 1.267 cm);
\coordinate (P4-103) at (-4.571 cm, 1.464 cm);
\coordinate (P4-104) at (-4.505 cm, 1.658 cm);
\coordinate (P4-105) at (-4.430 cm, 1.849 cm);
\coordinate (P4-106) at (-4.347 cm, 2.036 cm);
\coordinate (P4-107) at (-4.256 cm, 2.220 cm);
\coordinate (P4-108) at (-4.157 cm, 2.400 cm);
\coordinate (P4-109) at (-4.051 cm, 2.575 cm);
\coordinate (P4-110) at (-3.937 cm, 2.746 cm);
\coordinate (P4-111) at (-3.816 cm, 2.912 cm);
\coordinate (P4-112) at (-3.688 cm, 3.072 cm);
\coordinate (P4-113) at (-3.553 cm, 3.227 cm);
\coordinate (P4-114) at (-3.412 cm, 3.376 cm);
\coordinate (P4-115) at (-3.265 cm, 3.519 cm);
\coordinate (P4-116) at (-3.111 cm, 3.655 cm);
\coordinate (P4-117) at (-2.952 cm, 3.785 cm);
\coordinate (P4-118) at (-2.788 cm, 3.907 cm);
\coordinate (P4-119) at (-2.619 cm, 4.023 cm);
\coordinate (P4-120) at (-2.444 cm, 4.131 cm);
\coordinate (P4-121) at (-2.266 cm, 4.232 cm);
\coordinate (P4-122) at (-2.083 cm, 4.325 cm);
\coordinate (P4-123) at (-1.896 cm, 4.410 cm);
\coordinate (P4-124) at (-1.706 cm, 4.487 cm);
\coordinate (P4-125) at (-1.513 cm, 4.555 cm);
\coordinate (P4-126) at (-1.316 cm, 4.616 cm);
\coordinate (P4-127) at (-1.118 cm, 4.668 cm);
\coordinate (P4-128) at (-0.918 cm, 4.711 cm);
\coordinate (P4-129) at (-0.715 cm, 4.746 cm);
\coordinate (P4-130) at (-0.512 cm, 4.773 cm);
\coordinate (P4-131) at (-0.308 cm, 4.790 cm);
\coordinate (P4-132) at (-0.103 cm, 4.799 cm);
\coordinate (P4-133) at (0.103 cm, 4.799 cm);
\coordinate (P4-134) at (0.308 cm, 4.790 cm);
\coordinate (P4-135) at (0.512 cm, 4.773 cm);
\coordinate (P4-136) at (0.715 cm, 4.746 cm);
\coordinate (P4-137) at (0.918 cm, 4.711 cm);
\coordinate (P4-138) at (1.118 cm, 4.668 cm);
\coordinate (P4-139) at (1.316 cm, 4.616 cm);
\coordinate (P4-140) at (1.513 cm, 4.555 cm);
\coordinate (P4-141) at (1.706 cm, 4.487 cm);
\coordinate (P4-142) at (1.896 cm, 4.410 cm);
\coordinate (P4-143) at (2.083 cm, 4.325 cm);
\coordinate (P4-144) at (2.266 cm, 4.232 cm);
\coordinate (P4-145) at (2.444 cm, 4.131 cm);
\coordinate (P4-146) at (2.619 cm, 4.023 cm);
\coordinate (P4-147) at (2.788 cm, 3.907 cm);
\draw[fill=black] (P0-0) circle (2pt);
\draw (P1-0) -- (P1-1);
\draw (P1-1) -- (P1-2);
\draw (P1-2) -- (P1-3);
\draw (P1-3) -- (P1-4);
\draw (P1-4) -- (P1-5);
\draw (P1-5) -- (P1-6);
\draw (P1-6) -- (P1-7);
\draw (P2-0) -- (P2-1);
\draw (P2-1) -- (P2-2);
\draw (P2-2) -- (P2-3);
\draw (P2-3) -- (P2-4);
\draw (P2-4) -- (P2-5);
\draw (P2-5) -- (P2-6);
\draw (P2-6) -- (P2-7);
\draw (P2-7) -- (P2-8);
\draw (P2-8) -- (P2-9);
\draw (P2-9) -- (P2-10);
\draw (P2-10) -- (P2-11);
\draw (P2-11) -- (P2-12);
\draw (P2-12) -- (P2-13);
\draw (P2-13) -- (P2-14);
\draw (P2-14) -- (P2-15);
\draw (P2-15) -- (P2-16);
\draw (P2-16) -- (P2-17);
\draw (P2-17) -- (P2-18);
\draw (P2-18) -- (P2-19);
\draw (P2-19) -- (P2-20);
\draw (P2-20) -- (P2-21);
\draw (P3-0) -- (P3-1);
\draw (P3-1) -- (P3-2);
\draw (P3-2) -- (P3-3);
\draw (P3-3) -- (P3-4);
\draw (P3-4) -- (P3-5);
\draw (P3-5) -- (P3-6);
\draw (P3-6) -- (P3-7);
\draw (P3-7) -- (P3-8);
\draw (P3-8) -- (P3-9);
\draw (P3-9) -- (P3-10);
\draw (P3-10) -- (P3-11);
\draw (P3-11) -- (P3-12);
\draw (P3-12) -- (P3-13);
\draw (P3-13) -- (P3-14);
\draw (P3-14) -- (P3-15);
\draw (P3-15) -- (P3-16);
\draw (P3-16) -- (P3-17);
\draw (P3-17) -- (P3-18);
\draw (P3-18) -- (P3-19);
\draw (P3-19) -- (P3-20);
\draw (P3-20) -- (P3-21);
\draw (P3-21) -- (P3-22);
\draw (P3-22) -- (P3-23);
\draw (P3-23) -- (P3-24);
\draw (P3-24) -- (P3-25);
\draw (P3-25) -- (P3-26);
\draw (P3-26) -- (P3-27);
\draw (P3-27) -- (P3-28);
\draw (P3-28) -- (P3-29);
\draw (P3-29) -- (P3-30);
\draw (P3-30) -- (P3-31);
\draw (P3-31) -- (P3-32);
\draw (P3-32) -- (P3-33);
\draw (P3-33) -- (P3-34);
\draw (P3-34) -- (P3-35);
\draw (P3-35) -- (P3-36);
\draw (P3-36) -- (P3-37);
\draw (P3-37) -- (P3-38);
\draw (P3-38) -- (P3-39);
\draw (P3-39) -- (P3-40);
\draw (P3-40) -- (P3-41);
\draw (P3-41) -- (P3-42);
\draw (P3-42) -- (P3-43);
\draw (P3-43) -- (P3-44);
\draw (P3-44) -- (P3-45);
\draw (P3-45) -- (P3-46);
\draw (P3-46) -- (P3-47);
\draw (P3-47) -- (P3-48);
\draw (P3-48) -- (P3-49);
\draw (P3-49) -- (P3-50);
\draw (P3-50) -- (P3-51);
\draw (P3-51) -- (P3-52);
\draw (P3-52) -- (P3-53);
\draw (P3-53) -- (P3-54);
\draw (P3-54) -- (P3-55);
\draw (P3-55) -- (P3-56);
\draw (P0-0) -- (P1-0);
\draw (P0-0) -- (P1-1);
\draw (P0-0) -- (P1-2);
\draw (P0-0) -- (P1-3);
\draw (P0-0) -- (P1-4);
\draw (P0-0) -- (P1-5);
\draw (P0-0) -- (P1-6);
\draw (P1-0) -- (P2-0);
\draw (P1-1) -- (P2-0);
\draw (P1-1) -- (P2-1);
\draw (P1-1) -- (P2-2);
\draw (P1-1) -- (P2-3);
\draw (P1-2) -- (P2-3);
\draw (P1-2) -- (P2-4);
\draw (P1-2) -- (P2-5);
\draw (P1-2) -- (P2-6);
\draw (P1-3) -- (P2-6);
\draw (P1-3) -- (P2-7);
\draw (P1-3) -- (P2-8);
\draw (P1-3) -- (P2-9);
\draw (P1-4) -- (P2-9);
\draw (P1-4) -- (P2-10);
\draw (P1-4) -- (P2-11);
\draw (P1-4) -- (P2-12);
\draw (P1-5) -- (P2-12);
\draw (P1-5) -- (P2-13);
\draw (P1-5) -- (P2-14);
\draw (P1-5) -- (P2-15);
\draw (P1-6) -- (P2-15);
\draw (P1-6) -- (P2-16);
\draw (P1-6) -- (P2-17);
\draw (P1-6) -- (P2-18);
\draw (P1-7) -- (P2-18);
\draw (P1-7) -- (P2-19);
\draw (P1-7) -- (P2-20);
\draw (P2-0) -- (P3-0);
\draw (P2-1) -- (P3-0);
\draw (P2-1) -- (P3-1);
\draw (P2-1) -- (P3-2);
\draw (P2-1) -- (P3-3);
\draw (P2-2) -- (P3-3);
\draw (P2-2) -- (P3-4);
\draw (P2-2) -- (P3-5);
\draw (P2-2) -- (P3-6);
\draw (P2-3) -- (P3-6);
\draw (P2-3) -- (P3-7);
\draw (P2-3) -- (P3-8);
\draw (P2-4) -- (P3-8);
\draw (P2-4) -- (P3-9);
\draw (P2-4) -- (P3-10);
\draw (P2-4) -- (P3-11);
\draw (P2-5) -- (P3-11);
\draw (P2-5) -- (P3-12);
\draw (P2-5) -- (P3-13);
\draw (P2-5) -- (P3-14);
\draw (P2-6) -- (P3-14);
\draw (P2-6) -- (P3-15);
\draw (P2-6) -- (P3-16);
\draw (P2-7) -- (P3-16);
\draw (P2-7) -- (P3-17);
\draw (P2-7) -- (P3-18);
\draw (P2-7) -- (P3-19);
\draw (P2-8) -- (P3-19);
\draw (P2-8) -- (P3-20);
\draw (P2-8) -- (P3-21);
\draw (P2-8) -- (P3-22);
\draw (P2-9) -- (P3-22);
\draw (P2-9) -- (P3-23);
\draw (P2-9) -- (P3-24);
\draw (P2-10) -- (P3-24);
\draw (P2-10) -- (P3-25);
\draw (P2-10) -- (P3-26);
\draw (P2-10) -- (P3-27);
\draw (P2-11) -- (P3-27);
\draw (P2-11) -- (P3-28);
\draw (P2-11) -- (P3-29);
\draw (P2-11) -- (P3-30);
\draw (P2-12) -- (P3-30);
\draw (P2-12) -- (P3-31);
\draw (P2-12) -- (P3-32);
\draw (P2-13) -- (P3-32);
\draw (P2-13) -- (P3-33);
\draw (P2-13) -- (P3-34);
\draw (P2-13) -- (P3-35);
\draw (P2-14) -- (P3-35);
\draw (P2-14) -- (P3-36);
\draw (P2-14) -- (P3-37);
\draw (P2-14) -- (P3-38);
\draw (P2-15) -- (P3-38);
\draw (P2-15) -- (P3-39);
\draw (P2-15) -- (P3-40);
\draw (P2-16) -- (P3-40);
\draw (P2-16) -- (P3-41);
\draw (P2-16) -- (P3-42);
\draw (P2-16) -- (P3-43);
\draw (P2-17) -- (P3-43);
\draw (P2-17) -- (P3-44);
\draw (P2-17) -- (P3-45);
\draw (P2-17) -- (P3-46);
\draw (P2-18) -- (P3-46);
\draw (P2-18) -- (P3-47);
\draw (P2-18) -- (P3-48);
\draw (P2-19) -- (P3-48);
\draw (P2-19) -- (P3-49);
\draw (P2-19) -- (P3-50);
\draw (P2-19) -- (P3-51);
\draw (P2-20) -- (P3-51);
\draw (P2-20) -- (P3-52);
\draw (P2-20) -- (P3-53);
\draw (P2-20) -- (P3-54);
\draw (P2-21) -- (P3-54);
\draw (P2-21) -- (P3-55);
\coordinate (Q) at ($\p*(P3-0) + \q*(P4-0) $);
\draw (P3-0) -- (Q);
\coordinate (Q) at ($\p*(P3-1) + \q*(P4-0) $);
\draw (P3-1) -- (Q);
\coordinate (Q) at ($\p*(P3-1) + \q*(P4-1) $);
\draw (P3-1) -- (Q);
\coordinate (Q) at ($\p*(P3-1) + \q*(P4-2) $);
\draw (P3-1) -- (Q);
\coordinate (Q) at ($\p*(P3-1) + \q*(P4-3) $);
\draw (P3-1) -- (Q);
\coordinate (Q) at ($\p*(P3-2) + \q*(P4-3) $);
\draw (P3-2) -- (Q);
\coordinate (Q) at ($\p*(P3-2) + \q*(P4-4) $);
\draw (P3-2) -- (Q);
\coordinate (Q) at ($\p*(P3-2) + \q*(P4-5) $);
\draw (P3-2) -- (Q);
\coordinate (Q) at ($\p*(P3-2) + \q*(P4-6) $);
\draw (P3-2) -- (Q);
\coordinate (Q) at ($\p*(P3-3) + \q*(P4-6) $);
\draw (P3-3) -- (Q);
\coordinate (Q) at ($\p*(P3-3) + \q*(P4-7) $);
\draw (P3-3) -- (Q);
\coordinate (Q) at ($\p*(P3-3) + \q*(P4-8) $);
\draw (P3-3) -- (Q);
\coordinate (Q) at ($\p*(P3-4) + \q*(P4-8) $);
\draw (P3-4) -- (Q);
\coordinate (Q) at ($\p*(P3-4) + \q*(P4-9) $);
\draw (P3-4) -- (Q);
\coordinate (Q) at ($\p*(P3-4) + \q*(P4-10) $);
\draw (P3-4) -- (Q);
\coordinate (Q) at ($\p*(P3-4) + \q*(P4-11) $);
\draw (P3-4) -- (Q);
\coordinate (Q) at ($\p*(P3-5) + \q*(P4-11) $);
\draw (P3-5) -- (Q);
\coordinate (Q) at ($\p*(P3-5) + \q*(P4-12) $);
\draw (P3-5) -- (Q);
\coordinate (Q) at ($\p*(P3-5) + \q*(P4-13) $);
\draw (P3-5) -- (Q);
\coordinate (Q) at ($\p*(P3-5) + \q*(P4-14) $);
\draw (P3-5) -- (Q);
\coordinate (Q) at ($\p*(P3-6) + \q*(P4-14) $);
\draw (P3-6) -- (Q);
\coordinate (Q) at ($\p*(P3-6) + \q*(P4-15) $);
\draw (P3-6) -- (Q);
\coordinate (Q) at ($\p*(P3-6) + \q*(P4-16) $);
\draw (P3-6) -- (Q);
\coordinate (Q) at ($\p*(P3-7) + \q*(P4-16) $);
\draw (P3-7) -- (Q);
\coordinate (Q) at ($\p*(P3-7) + \q*(P4-17) $);
\draw (P3-7) -- (Q);
\coordinate (Q) at ($\p*(P3-7) + \q*(P4-18) $);
\draw (P3-7) -- (Q);
\coordinate (Q) at ($\p*(P3-7) + \q*(P4-19) $);
\draw (P3-7) -- (Q);
\coordinate (Q) at ($\p*(P3-8) + \q*(P4-19) $);
\draw (P3-8) -- (Q);
\coordinate (Q) at ($\p*(P3-8) + \q*(P4-20) $);
\draw (P3-8) -- (Q);
\coordinate (Q) at ($\p*(P3-8) + \q*(P4-21) $);
\draw (P3-8) -- (Q);
\coordinate (Q) at ($\p*(P3-8) + \q*(P4-21) $);
\draw (P3-8) -- (Q);
\coordinate (Q) at ($\p*(P3-9) + \q*(P4-21) $);
\draw (P3-9) -- (Q);
\coordinate (Q) at ($\p*(P3-9) + \q*(P4-22) $);
\draw (P3-9) -- (Q);
\coordinate (Q) at ($\p*(P3-9) + \q*(P4-23) $);
\draw (P3-9) -- (Q);
\coordinate (Q) at ($\p*(P3-9) + \q*(P4-24) $);
\draw (P3-9) -- (Q);
\coordinate (Q) at ($\p*(P3-10) + \q*(P4-24) $);
\draw (P3-10) -- (Q);
\coordinate (Q) at ($\p*(P3-10) + \q*(P4-25) $);
\draw (P3-10) -- (Q);
\coordinate (Q) at ($\p*(P3-10) + \q*(P4-26) $);
\draw (P3-10) -- (Q);
\coordinate (Q) at ($\p*(P3-10) + \q*(P4-27) $);
\draw (P3-10) -- (Q);
\coordinate (Q) at ($\p*(P3-11) + \q*(P4-27) $);
\draw (P3-11) -- (Q);
\coordinate (Q) at ($\p*(P3-11) + \q*(P4-28) $);
\draw (P3-11) -- (Q);
\coordinate (Q) at ($\p*(P3-11) + \q*(P4-29) $);
\draw (P3-11) -- (Q);
\coordinate (Q) at ($\p*(P3-12) + \q*(P4-29) $);
\draw (P3-12) -- (Q);
\coordinate (Q) at ($\p*(P3-12) + \q*(P4-30) $);
\draw (P3-12) -- (Q);
\coordinate (Q) at ($\p*(P3-12) + \q*(P4-31) $);
\draw (P3-12) -- (Q);
\coordinate (Q) at ($\p*(P3-12) + \q*(P4-32) $);
\draw (P3-12) -- (Q);
\coordinate (Q) at ($\p*(P3-13) + \q*(P4-32) $);
\draw (P3-13) -- (Q);
\coordinate (Q) at ($\p*(P3-13) + \q*(P4-33) $);
\draw (P3-13) -- (Q);
\coordinate (Q) at ($\p*(P3-13) + \q*(P4-34) $);
\draw (P3-13) -- (Q);
\coordinate (Q) at ($\p*(P3-13) + \q*(P4-35) $);
\draw (P3-13) -- (Q);
\coordinate (Q) at ($\p*(P3-14) + \q*(P4-35) $);
\draw (P3-14) -- (Q);
\coordinate (Q) at ($\p*(P3-14) + \q*(P4-36) $);
\draw (P3-14) -- (Q);
\coordinate (Q) at ($\p*(P3-14) + \q*(P4-37) $);
\draw (P3-14) -- (Q);
\coordinate (Q) at ($\p*(P3-15) + \q*(P4-37) $);
\draw (P3-15) -- (Q);
\coordinate (Q) at ($\p*(P3-15) + \q*(P4-38) $);
\draw (P3-15) -- (Q);
\coordinate (Q) at ($\p*(P3-15) + \q*(P4-39) $);
\draw (P3-15) -- (Q);
\coordinate (Q) at ($\p*(P3-15) + \q*(P4-40) $);
\draw (P3-15) -- (Q);
\coordinate (Q) at ($\p*(P3-16) + \q*(P4-40) $);
\draw (P3-16) -- (Q);
\coordinate (Q) at ($\p*(P3-16) + \q*(P4-41) $);
\draw (P3-16) -- (Q);
\coordinate (Q) at ($\p*(P3-16) + \q*(P4-42) $);
\draw (P3-16) -- (Q);
\coordinate (Q) at ($\p*(P3-16) + \q*(P4-42) $);
\draw (P3-16) -- (Q);
\coordinate (Q) at ($\p*(P3-17) + \q*(P4-42) $);
\draw (P3-17) -- (Q);
\coordinate (Q) at ($\p*(P3-17) + \q*(P4-43) $);
\draw (P3-17) -- (Q);
\coordinate (Q) at ($\p*(P3-17) + \q*(P4-44) $);
\draw (P3-17) -- (Q);
\coordinate (Q) at ($\p*(P3-17) + \q*(P4-45) $);
\draw (P3-17) -- (Q);
\coordinate (Q) at ($\p*(P3-18) + \q*(P4-45) $);
\draw (P3-18) -- (Q);
\coordinate (Q) at ($\p*(P3-18) + \q*(P4-46) $);
\draw (P3-18) -- (Q);
\coordinate (Q) at ($\p*(P3-18) + \q*(P4-47) $);
\draw (P3-18) -- (Q);
\coordinate (Q) at ($\p*(P3-18) + \q*(P4-48) $);
\draw (P3-18) -- (Q);
\coordinate (Q) at ($\p*(P3-19) + \q*(P4-48) $);
\draw (P3-19) -- (Q);
\coordinate (Q) at ($\p*(P3-19) + \q*(P4-49) $);
\draw (P3-19) -- (Q);
\coordinate (Q) at ($\p*(P3-19) + \q*(P4-50) $);
\draw (P3-19) -- (Q);
\coordinate (Q) at ($\p*(P3-20) + \q*(P4-50) $);
\draw (P3-20) -- (Q);
\coordinate (Q) at ($\p*(P3-20) + \q*(P4-51) $);
\draw (P3-20) -- (Q);
\coordinate (Q) at ($\p*(P3-20) + \q*(P4-52) $);
\draw (P3-20) -- (Q);
\coordinate (Q) at ($\p*(P3-20) + \q*(P4-53) $);
\draw (P3-20) -- (Q);
\coordinate (Q) at ($\p*(P3-21) + \q*(P4-53) $);
\draw (P3-21) -- (Q);
\coordinate (Q) at ($\p*(P3-21) + \q*(P4-54) $);
\draw (P3-21) -- (Q);
\coordinate (Q) at ($\p*(P3-21) + \q*(P4-55) $);
\draw (P3-21) -- (Q);
\coordinate (Q) at ($\p*(P3-21) + \q*(P4-56) $);
\draw (P3-21) -- (Q);
\coordinate (Q) at ($\p*(P3-22) + \q*(P4-56) $);
\draw (P3-22) -- (Q);
\coordinate (Q) at ($\p*(P3-22) + \q*(P4-57) $);
\draw (P3-22) -- (Q);
\coordinate (Q) at ($\p*(P3-22) + \q*(P4-58) $);
\draw (P3-22) -- (Q);
\coordinate (Q) at ($\p*(P3-23) + \q*(P4-58) $);
\draw (P3-23) -- (Q);
\coordinate (Q) at ($\p*(P3-23) + \q*(P4-59) $);
\draw (P3-23) -- (Q);
\coordinate (Q) at ($\p*(P3-23) + \q*(P4-60) $);
\draw (P3-23) -- (Q);
\coordinate (Q) at ($\p*(P3-23) + \q*(P4-61) $);
\draw (P3-23) -- (Q);
\coordinate (Q) at ($\p*(P3-24) + \q*(P4-61) $);
\draw (P3-24) -- (Q);
\coordinate (Q) at ($\p*(P3-24) + \q*(P4-62) $);
\draw (P3-24) -- (Q);
\coordinate (Q) at ($\p*(P3-24) + \q*(P4-63) $);
\draw (P3-24) -- (Q);
\coordinate (Q) at ($\p*(P3-24) + \q*(P4-63) $);
\draw (P3-24) -- (Q);
\coordinate (Q) at ($\p*(P3-25) + \q*(P4-63) $);
\draw (P3-25) -- (Q);
\coordinate (Q) at ($\p*(P3-25) + \q*(P4-64) $);
\draw (P3-25) -- (Q);
\coordinate (Q) at ($\p*(P3-25) + \q*(P4-65) $);
\draw (P3-25) -- (Q);
\coordinate (Q) at ($\p*(P3-25) + \q*(P4-66) $);
\draw (P3-25) -- (Q);
\coordinate (Q) at ($\p*(P3-26) + \q*(P4-66) $);
\draw (P3-26) -- (Q);
\coordinate (Q) at ($\p*(P3-26) + \q*(P4-67) $);
\draw (P3-26) -- (Q);
\coordinate (Q) at ($\p*(P3-26) + \q*(P4-68) $);
\draw (P3-26) -- (Q);
\coordinate (Q) at ($\p*(P3-26) + \q*(P4-69) $);
\draw (P3-26) -- (Q);
\coordinate (Q) at ($\p*(P3-27) + \q*(P4-69) $);
\draw (P3-27) -- (Q);
\coordinate (Q) at ($\p*(P3-27) + \q*(P4-70) $);
\draw (P3-27) -- (Q);
\coordinate (Q) at ($\p*(P3-27) + \q*(P4-71) $);
\draw (P3-27) -- (Q);
\coordinate (Q) at ($\p*(P3-28) + \q*(P4-71) $);
\draw (P3-28) -- (Q);
\coordinate (Q) at ($\p*(P3-28) + \q*(P4-72) $);
\draw (P3-28) -- (Q);
\coordinate (Q) at ($\p*(P3-28) + \q*(P4-73) $);
\draw (P3-28) -- (Q);
\coordinate (Q) at ($\p*(P3-28) + \q*(P4-74) $);
\draw (P3-28) -- (Q);
\coordinate (Q) at ($\p*(P3-29) + \q*(P4-74) $);
\draw (P3-29) -- (Q);
\coordinate (Q) at ($\p*(P3-29) + \q*(P4-75) $);
\draw (P3-29) -- (Q);
\coordinate (Q) at ($\p*(P3-29) + \q*(P4-76) $);
\draw (P3-29) -- (Q);
\coordinate (Q) at ($\p*(P3-29) + \q*(P4-77) $);
\draw (P3-29) -- (Q);
\coordinate (Q) at ($\p*(P3-30) + \q*(P4-77) $);
\draw (P3-30) -- (Q);
\coordinate (Q) at ($\p*(P3-30) + \q*(P4-78) $);
\draw (P3-30) -- (Q);
\coordinate (Q) at ($\p*(P3-30) + \q*(P4-79) $);
\draw (P3-30) -- (Q);
\coordinate (Q) at ($\p*(P3-31) + \q*(P4-79) $);
\draw (P3-31) -- (Q);
\coordinate (Q) at ($\p*(P3-31) + \q*(P4-80) $);
\draw (P3-31) -- (Q);
\coordinate (Q) at ($\p*(P3-31) + \q*(P4-81) $);
\draw (P3-31) -- (Q);
\coordinate (Q) at ($\p*(P3-31) + \q*(P4-82) $);
\draw (P3-31) -- (Q);
\coordinate (Q) at ($\p*(P3-32) + \q*(P4-82) $);
\draw (P3-32) -- (Q);
\coordinate (Q) at ($\p*(P3-32) + \q*(P4-83) $);
\draw (P3-32) -- (Q);
\coordinate (Q) at ($\p*(P3-32) + \q*(P4-84) $);
\draw (P3-32) -- (Q);
\coordinate (Q) at ($\p*(P3-32) + \q*(P4-84) $);
\draw (P3-32) -- (Q);
\coordinate (Q) at ($\p*(P3-33) + \q*(P4-84) $);
\draw (P3-33) -- (Q);
\coordinate (Q) at ($\p*(P3-33) + \q*(P4-85) $);
\draw (P3-33) -- (Q);
\coordinate (Q) at ($\p*(P3-33) + \q*(P4-86) $);
\draw (P3-33) -- (Q);
\coordinate (Q) at ($\p*(P3-33) + \q*(P4-87) $);
\draw (P3-33) -- (Q);
\coordinate (Q) at ($\p*(P3-34) + \q*(P4-87) $);
\draw (P3-34) -- (Q);
\coordinate (Q) at ($\p*(P3-34) + \q*(P4-88) $);
\draw (P3-34) -- (Q);
\coordinate (Q) at ($\p*(P3-34) + \q*(P4-89) $);
\draw (P3-34) -- (Q);
\coordinate (Q) at ($\p*(P3-34) + \q*(P4-90) $);
\draw (P3-34) -- (Q);
\coordinate (Q) at ($\p*(P3-35) + \q*(P4-90) $);
\draw (P3-35) -- (Q);
\coordinate (Q) at ($\p*(P3-35) + \q*(P4-91) $);
\draw (P3-35) -- (Q);
\coordinate (Q) at ($\p*(P3-35) + \q*(P4-92) $);
\draw (P3-35) -- (Q);
\coordinate (Q) at ($\p*(P3-36) + \q*(P4-92) $);
\draw (P3-36) -- (Q);
\coordinate (Q) at ($\p*(P3-36) + \q*(P4-93) $);
\draw (P3-36) -- (Q);
\coordinate (Q) at ($\p*(P3-36) + \q*(P4-94) $);
\draw (P3-36) -- (Q);
\coordinate (Q) at ($\p*(P3-36) + \q*(P4-95) $);
\draw (P3-36) -- (Q);
\coordinate (Q) at ($\p*(P3-37) + \q*(P4-95) $);
\draw (P3-37) -- (Q);
\coordinate (Q) at ($\p*(P3-37) + \q*(P4-96) $);
\draw (P3-37) -- (Q);
\coordinate (Q) at ($\p*(P3-37) + \q*(P4-97) $);
\draw (P3-37) -- (Q);
\coordinate (Q) at ($\p*(P3-37) + \q*(P4-98) $);
\draw (P3-37) -- (Q);
\coordinate (Q) at ($\p*(P3-38) + \q*(P4-98) $);
\draw (P3-38) -- (Q);
\coordinate (Q) at ($\p*(P3-38) + \q*(P4-99) $);
\draw (P3-38) -- (Q);
\coordinate (Q) at ($\p*(P3-38) + \q*(P4-100) $);
\draw (P3-38) -- (Q);
\coordinate (Q) at ($\p*(P3-39) + \q*(P4-100) $);
\draw (P3-39) -- (Q);
\coordinate (Q) at ($\p*(P3-39) + \q*(P4-101) $);
\draw (P3-39) -- (Q);
\coordinate (Q) at ($\p*(P3-39) + \q*(P4-102) $);
\draw (P3-39) -- (Q);
\coordinate (Q) at ($\p*(P3-39) + \q*(P4-103) $);
\draw (P3-39) -- (Q);
\coordinate (Q) at ($\p*(P3-40) + \q*(P4-103) $);
\draw (P3-40) -- (Q);
\coordinate (Q) at ($\p*(P3-40) + \q*(P4-104) $);
\draw (P3-40) -- (Q);
\coordinate (Q) at ($\p*(P3-40) + \q*(P4-105) $);
\draw (P3-40) -- (Q);
\coordinate (Q) at ($\p*(P3-40) + \q*(P4-105) $);
\draw (P3-40) -- (Q);
\coordinate (Q) at ($\p*(P3-41) + \q*(P4-105) $);
\draw (P3-41) -- (Q);
\coordinate (Q) at ($\p*(P3-41) + \q*(P4-106) $);
\draw (P3-41) -- (Q);
\coordinate (Q) at ($\p*(P3-41) + \q*(P4-107) $);
\draw (P3-41) -- (Q);
\coordinate (Q) at ($\p*(P3-41) + \q*(P4-108) $);
\draw (P3-41) -- (Q);
\coordinate (Q) at ($\p*(P3-42) + \q*(P4-108) $);
\draw (P3-42) -- (Q);
\coordinate (Q) at ($\p*(P3-42) + \q*(P4-109) $);
\draw (P3-42) -- (Q);
\coordinate (Q) at ($\p*(P3-42) + \q*(P4-110) $);
\draw (P3-42) -- (Q);
\coordinate (Q) at ($\p*(P3-42) + \q*(P4-111) $);
\draw (P3-42) -- (Q);
\coordinate (Q) at ($\p*(P3-43) + \q*(P4-111) $);
\draw (P3-43) -- (Q);
\coordinate (Q) at ($\p*(P3-43) + \q*(P4-112) $);
\draw (P3-43) -- (Q);
\coordinate (Q) at ($\p*(P3-43) + \q*(P4-113) $);
\draw (P3-43) -- (Q);
\coordinate (Q) at ($\p*(P3-44) + \q*(P4-113) $);
\draw (P3-44) -- (Q);
\coordinate (Q) at ($\p*(P3-44) + \q*(P4-114) $);
\draw (P3-44) -- (Q);
\coordinate (Q) at ($\p*(P3-44) + \q*(P4-115) $);
\draw (P3-44) -- (Q);
\coordinate (Q) at ($\p*(P3-44) + \q*(P4-116) $);
\draw (P3-44) -- (Q);
\coordinate (Q) at ($\p*(P3-45) + \q*(P4-116) $);
\draw (P3-45) -- (Q);
\coordinate (Q) at ($\p*(P3-45) + \q*(P4-117) $);
\draw (P3-45) -- (Q);
\coordinate (Q) at ($\p*(P3-45) + \q*(P4-118) $);
\draw (P3-45) -- (Q);
\coordinate (Q) at ($\p*(P3-45) + \q*(P4-119) $);
\draw (P3-45) -- (Q);
\coordinate (Q) at ($\p*(P3-46) + \q*(P4-119) $);
\draw (P3-46) -- (Q);
\coordinate (Q) at ($\p*(P3-46) + \q*(P4-120) $);
\draw (P3-46) -- (Q);
\coordinate (Q) at ($\p*(P3-46) + \q*(P4-121) $);
\draw (P3-46) -- (Q);
\coordinate (Q) at ($\p*(P3-47) + \q*(P4-121) $);
\draw (P3-47) -- (Q);
\coordinate (Q) at ($\p*(P3-47) + \q*(P4-122) $);
\draw (P3-47) -- (Q);
\coordinate (Q) at ($\p*(P3-47) + \q*(P4-123) $);
\draw (P3-47) -- (Q);
\coordinate (Q) at ($\p*(P3-47) + \q*(P4-124) $);
\draw (P3-47) -- (Q);
\coordinate (Q) at ($\p*(P3-48) + \q*(P4-124) $);
\draw (P3-48) -- (Q);
\coordinate (Q) at ($\p*(P3-48) + \q*(P4-125) $);
\draw (P3-48) -- (Q);
\coordinate (Q) at ($\p*(P3-48) + \q*(P4-126) $);
\draw (P3-48) -- (Q);
\coordinate (Q) at ($\p*(P3-48) + \q*(P4-126) $);
\draw (P3-48) -- (Q);
\coordinate (Q) at ($\p*(P3-49) + \q*(P4-126) $);
\draw (P3-49) -- (Q);
\coordinate (Q) at ($\p*(P3-49) + \q*(P4-127) $);
\draw (P3-49) -- (Q);
\coordinate (Q) at ($\p*(P3-49) + \q*(P4-128) $);
\draw (P3-49) -- (Q);
\coordinate (Q) at ($\p*(P3-49) + \q*(P4-129) $);
\draw (P3-49) -- (Q);
\coordinate (Q) at ($\p*(P3-50) + \q*(P4-129) $);
\draw (P3-50) -- (Q);
\coordinate (Q) at ($\p*(P3-50) + \q*(P4-130) $);
\draw (P3-50) -- (Q);
\coordinate (Q) at ($\p*(P3-50) + \q*(P4-131) $);
\draw (P3-50) -- (Q);
\coordinate (Q) at ($\p*(P3-50) + \q*(P4-132) $);
\draw (P3-50) -- (Q);
\coordinate (Q) at ($\p*(P3-51) + \q*(P4-132) $);
\draw (P3-51) -- (Q);
\coordinate (Q) at ($\p*(P3-51) + \q*(P4-133) $);
\draw (P3-51) -- (Q);
\coordinate (Q) at ($\p*(P3-51) + \q*(P4-134) $);
\draw (P3-51) -- (Q);
\coordinate (Q) at ($\p*(P3-52) + \q*(P4-134) $);
\draw (P3-52) -- (Q);
\coordinate (Q) at ($\p*(P3-52) + \q*(P4-135) $);
\draw (P3-52) -- (Q);
\coordinate (Q) at ($\p*(P3-52) + \q*(P4-136) $);
\draw (P3-52) -- (Q);
\coordinate (Q) at ($\p*(P3-52) + \q*(P4-137) $);
\draw (P3-52) -- (Q);
\coordinate (Q) at ($\p*(P3-53) + \q*(P4-137) $);
\draw (P3-53) -- (Q);
\coordinate (Q) at ($\p*(P3-53) + \q*(P4-138) $);
\draw (P3-53) -- (Q);
\coordinate (Q) at ($\p*(P3-53) + \q*(P4-139) $);
\draw (P3-53) -- (Q);
\coordinate (Q) at ($\p*(P3-53) + \q*(P4-140) $);
\draw (P3-53) -- (Q);
\coordinate (Q) at ($\p*(P3-54) + \q*(P4-140) $);
\draw (P3-54) -- (Q);
\coordinate (Q) at ($\p*(P3-54) + \q*(P4-141) $);
\draw (P3-54) -- (Q);
\coordinate (Q) at ($\p*(P3-54) + \q*(P4-142) $);
\draw (P3-54) -- (Q);
\coordinate (Q) at ($\p*(P3-55) + \q*(P4-142) $);
\draw (P3-55) -- (Q);
\coordinate (Q) at ($\p*(P3-55) + \q*(P4-143) $);
\draw (P3-55) -- (Q);
\coordinate (Q) at ($\p*(P3-55) + \q*(P4-144) $);
\draw (P3-55) -- (Q);
\coordinate (Q) at ($\p*(P3-55) + \q*(P4-145) $);
\draw (P3-55) -- (Q);
\coordinate (Q) at ($\p*(P3-56) + \q*(P4-145) $);
\draw (P3-56) -- (Q);
\coordinate (Q) at ($\p*(P3-56) + \q*(P4-146) $);
\draw (P3-56) -- (Q);
\coordinate (Q) at ($\p*(P3-56) + \q*(P4-147) $);
\draw (P3-56) -- (Q);
\end{tikzpicture}

\caption{A fragment of a mesh of degree $7$ consists of the first three expansions of a single-vertex graph.}
\label{fig:vertex_expansion}
\end{figure}

}
